Poincar\'e-Reeb graphs of real algebraic domains

An algebraic domain is a closed topological subsurface of a real affine plane whose boundary consists of disjoint smooth connected components of real algebraic plane curves. We study the geometric shape of an algebraic domain by collapsing all vertical segments contained in it: this yields a Poincar\'e-Reeb graph, which is naturally transversal to the foliation by vertical lines. We show that any transversal graph whose vertices have only valencies 1 and 3 and are situated on distinct vertical lines can be realized as a Poincar\'e-Reeb graph.

==> newfigures/fig-reeb-101.tikz <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}

\coordinate (P1) at (-5,0);
\coordinate (P2) at (0,1);
\coordinate (P3) at (-1,0);
\coordinate (P4) at (1,-1);

\filldraw[blue,thick,fill=blue!10] 
(P1)..controls +(90:3) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:1) and +(-90:3)..
(P1);

\coordinate (Q1) at (-4,0.5);
\coordinate (Q2) at (-2.75,0.5);

\filldraw[blue,thick,fill=white] 
(Q1)..controls +(90:0.75) and +(90:0.75)..
(Q2)..controls +(-90:0.75) and +(-90:0.75)..
(Q1);


\coordinate (R1) at (-2,-1);
\coordinate (R2) at (-0.25,-1);

\filldraw[blue,thick,fill=white] 
(R1)..controls +(90:0.5) and +(90:0.5)..
(R2)..controls +(-90:0.5) and +(-90:0.5)..
(R1);


\node at (-4.5,-2) {$\mathcal{C}$};
\node at (-3,-1) {$\mathcal{D}$};

% \node[red, fill,circle,scale=0.5] at (P1) {};
% \node[red, fill,circle,scale=0.5] at (P2) {};
% \node[red, fill,circle,scale=0.5] at (P3) {};
% \node[red, fill,circle,scale=0.5] at (P4) {};
% \node[red, fill,circle,scale=0.5] at (Q1) {};
% \node[red, fill,circle,scale=0.5] at (Q2) {};
% \node[red, fill,circle,scale=0.5] at (R1) {};
% \node[red, fill,circle,scale=0.5] at (R2) {};

\end{scope}


\begin{scope}[shift={(8,0)}]

\coordinate (P1) at (-5,0);
\coordinate (P2) at (0,1);
\coordinate (P3) at (-1,0);
\coordinate (P4) at (1,-1);

\filldraw[blue,thick,fill=blue!10] 
(P1)..controls +(90:3) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:1) and +(-90:3)..
(P1);

\coordinate (Q1) at (-4,0.5);
\coordinate (Q2) at (-2.75,0.5);

\filldraw[blue,thick,fill=white] 
(Q1)..controls +(90:0.75) and +(90:0.75)..
(Q2)..controls +(-90:0.75) and +(-90:0.75)..
(Q1);


\coordinate (R1) at (-2,-1);
\coordinate (R2) at (-0.25,-1);

\filldraw[blue,thick,fill=white] 
(R1)..controls +(90:0.5) and +(90:0.5)..
(R2)..controls +(-90:0.5) and +(-90:0.5)..
(R1);

\draw[red,very thick] 
(P1) ..controls +(0:0.25) and +(180:0.25)..
(Q1) ..controls +(90:1) and +(90:1)..
(Q2) ..controls +(-90:1) and +(-90:1)..
(Q1);

\draw[red,very thick] 
(Q2) ..controls +(0:0.25) and +(180:0.25)..
(R1) ..controls +(90:1) and +(180:0.5)..
(P3) ..controls +(90:1) and +(180:0.5)..
(P2);

\draw[red,very thick] 
(R1) ..controls +(-90:1) and +(-90:1)..
(R2) ..controls +(0:1) and +(180:0.5)..
(P4);
\draw[red,very thick] 
(P3) ..controls +(-90:1) and +(90:1)..
(R2);

\node[red, fill,circle,scale=0.5] at (P1) {};
\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (P3) {};
\node[red, fill,circle,scale=0.5] at (P4) {};
\node[red, fill,circle,scale=0.5] at (Q1) {};
\node[red, fill,circle,scale=0.5] at (Q2) {};
\node[red, fill,circle,scale=0.5] at (R1) {};
\node[red, fill,circle,scale=0.5] at (R2) {};

\end{scope}

\begin{scope}[shift={(16,0)}]
\coordinate (P1) at (-5,0);
\coordinate (P2) at (0,1);
\coordinate (P3) at (-1,0);
\coordinate (P4) at (1,-1);
\coordinate (Q1) at (-4,0.5);
\coordinate (Q2) at (-2.75,0.5);
\coordinate (R1) at (-2,-1);
\coordinate (R2) at (-0.25,-1);

\node[red, fill,circle,scale=0.5] at (P1) {};
\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (P3) {};
\node[red, fill,circle,scale=0.5] at (P4) {};
\node[red, fill,circle,scale=0.5] at (Q1) {};
\node[red, fill,circle,scale=0.5] at (Q2) {};
\node[red, fill,circle,scale=0.5] at (R1) {};
\node[red, fill,circle,scale=0.5] at (R2) {};

\draw[red,very thick] 
(P1) ..controls +(0:0.25) and +(180:0.25)..
(Q1) ..controls +(90:1) and +(90:1)..
(Q2) ..controls +(-90:1) and +(-90:1)..
(Q1);

\draw[red,very thick] 
(Q2) ..controls +(0:0.25) and +(180:0.25)..
(R1) ..controls +(90:1) and +(180:0.5)..
(P3) ..controls +(90:1) and +(180:0.5)..
(P2);

\draw[red,very thick] 
(R1) ..controls +(-90:1) and +(-90:1)..
(R2) ..controls +(0:1) and +(180:0.5)..
(P4);
\draw[red,very thick] 
(P3) ..controls +(-90:1) and +(90:1)..
(R2);

%\node at (-3,-1) {$G$};
\end{scope}

\end{tikzpicture}

==> newfigures/fig-reeb-201.tikz <==
\begin{tikzpicture}[scale=1]


\begin{scope}
\coordinate (P1) at (-2,2);
\coordinate (P2) at (0,0);
\coordinate (P3) at (-2,-2);

\draw[blue,thick] 
(P1)..controls +(0:1) and +(90:1)..
(P2)..controls +(-90:1) and +(0:0.5)..
(P3);

\draw[thick] (0,-1) -- (0,1);
\node[black,circle,fill,scale=0.5,label={[right] $P_1$}] at (P2) {};


\node at (-1.5,-2.25) {$\mathcal{C}$};
\end{scope}

\begin{scope}[xshift=3cm,  rotate=180]
\coordinate (P1) at (-2,2);
\coordinate (P2) at (0,0);
\coordinate (P3) at (-2,-2);

\draw[blue,thick] 
(P1)..controls +(0:1) and +(90:1)..
(P2)..controls +(-90:1) and +(0:0.5)..
(P3);

\draw[thick] (0,-1) -- (0,1);
\node[black,circle,fill,scale=0.5,label={[right] $P_2$}] at (P2) {};


\node at (-1.5,2.25) {$\mathcal{C}$};
\end{scope}

\begin{scope}[xshift=10cm]
\coordinate (P1) at (-2,2);
\coordinate (P2) at (0,0);
\coordinate (P3) at (2,-2);

\draw[blue,thick] 
(P1)..controls +(0:1) and +(90:1.2)..
(P2)..controls +(-90:1.2) and +(180:0.5)..
(P3);

\draw[thick] (0,-1) -- (0,1);
\node[black,circle,fill,scale=0.5,label={[right] $Q$}] at (P2) {};


\node at (2,-2.25) {$\mathcal{C}$};
\end{scope}

\end{tikzpicture}

==> newfigures/fig-reeb-202.tikz <==
\begin{tikzpicture}[scale=1]

\begin{scope}[yshift=0.5cm,scale=0.8]
\coordinate (P1) at (5,2);
\coordinate (P2) at (1,2.5);
\coordinate (P3) at (1.6,1.7);
\coordinate (P4) at (-1,0);
\coordinate (P5) at (5,1);

\filldraw[blue,thick,fill=blue!20] 
(P1)..controls +(180:1.5) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.7)..
(P4)..controls +(-90:0.9) and +(180:1.5)..
(P5);

\node at (0.5,2.25) {$\mathcal{C}$};
\node at (2.5,1.5) {$\mathcal{D}$};
\end{scope}

\begin{scope}[xshift=6cm]

 \fill[blue!20] plot[domain=0.28:3, smooth] ({\x}, {1/\x}) -- plot[domain=3:0.5, smooth] ({\x}, {2/\x});
 \draw[domain=0.28:3, smooth, blue] plot ({\x}, {1/\x});
 \draw[domain=0.5:3, smooth,  blue] plot ({\x}, {2/\x});

\draw[->,>=latex,thick] (0,0) -- (4,0);
\draw[->,>=latex,thick] (0,0) -- (0,4);
 \node at (3.4,0.4) {$\mathcal{C}$};
\node[scale=0.8] at (1.1,1.3) {$\mathcal{D}$};
\end{scope}

\begin{scope}[xshift=14cm, yshift=0.5cm]
\fill[blue,thick,fill=blue!20] (-2,0) rectangle (2,2);
\draw[blue,thick] (-2,0) -- (2,0);

\node at (2.5,0) {$\mathcal{C}$};
\node at (1,1) {$\mathcal{D}$};
\end{scope}

\end{tikzpicture}

==> newfigures/fig-reeb-203.tikz <==
\begin{tikzpicture}[scale=0.7]

\coordinate (P1) at (5,2);
\coordinate (P2) at (0,1);
\coordinate (P3) at (1,0);
\coordinate (P4) at (-1,-1);
\coordinate (P5) at (5,-2);

\filldraw[blue,thick,fill=blue!20] 
(P1)..controls +(190:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(170:1)..
(P5);
\draw[thick] (0,2) -- (0,0);
\draw[thick] (1,1) -- (1,-1);
\draw[thick] (-1,-2) -- (-1,0);

%\draw[red,very thick] 
%(P2) ..controls +(0:0.75) and +(90:0.25)..
%(P3) ..controls +(-90:1) and +(0:0.5)..
%(P4) ;

%\draw[red,very thick] (P3) -- ++ (4,0);

\node[black,circle,fill,scale=0.6,label={[left] $P$}] at (P2) {};
\node[black,circle,fill,scale=0.6,label={[right] $Q$}] at (P3) {};
\node[black,circle,fill,scale=0.6] at (P4) {};


\node at (2.5,-2.25) {$\mathcal{C}$};
\node at (4,-0.85) {$\mathcal{D}$};
\end{tikzpicture}

==> newfigures/fig-reeb-204.tikz <==
\begin{tikzpicture}[scale=1]

\coordinate (P1) at (-3,3);
\coordinate (P2) at (0,2);
\coordinate (P3) at (-1,1);
\coordinate (P4) at (1,0);
\coordinate (P5) at (-0.5,-1);
\coordinate (P6) at (2,-2);
\coordinate (P7) at (-3,-3);

\def\mypath{(P1)..controls +(0:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(90:0.5)..
(P5)..controls +(-90:0.5) and +(90:0.5)..
(P6)..controls +(-90:0.5) and +(0:1)..
(P7)};

\draw[blue,thick]  \mypath;
\fill[blue!20]  (-3,-2) -- \mypath --cycle ;

\draw[dashed] (0,-3.8) -- (0,2.9);

\draw[thick] (0,-2.68) -- (0,-1.33);
\draw[thick] (0,-0.60) -- (0,0.5);

\node[black,circle,fill,scale=0.3,label={[left] $p_1$}] at (P2) {};
\node[black,circle,fill,scale=0.3,label={[above right] $p_2$}] at (0,0.5) {};
\node[black,circle,fill,scale=0.3,label={[right] $p_3$}] at (0,-2) {};

\node at (1.5,-1.2) {$\mathcal{C}$};
\node at (-2,-0.85) {$\mathcal{D}$};


\draw[->,>=latex,thick] (-3,-4)--(2,-4);
\draw (0,-4+0.1)--(0,-4-0.1) node[below]{$x_0$}; 

\end{tikzpicture}

==> newfigures/fig-reeb-205.tikz <==
\begin{tikzpicture}[scale=1]

\coordinate (P1) at (-4,2);
\coordinate (P2) at (1,1);
\coordinate (P3) at (-1,-1);
\coordinate (P4) at (1.5,-1);
\coordinate (P5) at (-4,-3);

\filldraw[blue,thick,fill=blue!20] 
(P1)..controls +(0:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(-10:1)..
(P5);

\draw[dashed,gray] (0,-3.8) -- (0,2);
\draw[very thick] (0,1.45) -- (0,0.03);

\node[black,circle,fill,scale=0.3,label={[left] $P$}] at (0,1) {};
\node[black,circle,fill,scale=0.3,label={[right] $Q$}] at (0,0.5) {};
\node[black,circle,fill,scale=0.3,label={[right] $R$}] at (0,-1.5) {};

\node at (-3,0) {$\mathcal{D}$};

\draw[->,>=latex,thick] (-4,-4)--(2,-4);
\draw (0,-4+0.1)--(0,-4-0.1) node[below]{$x_0$}; 
\end{tikzpicture}

==> newfigures/fig-reeb-206.tikz <==
\begin{tikzpicture}[scale=1]

\begin{scope}
\coordinate (P1) at (4,1.5);
\coordinate (P2) at (0,1);
\coordinate (P3) at (2,0);
\coordinate (P4) at (-2,-1);
\coordinate (P5) at (3,-1.5);
\coordinate (P6) at (6,0);

\def\courbe{(P1)..controls +(200:1) and +(90:1)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(180:1)..
(P5)..controls +(0:2) and +(-90:1)..
(P6)..controls +(90:1) and +(20:1)..
(P1)--cycle}

\draw[blue,thick] \courbe;

\coordinate (Q1) at (1,1.5);
\coordinate (Q2) at (1,0.5);
\coordinate (Q3) at (1,-0.35);
\coordinate (Q4) at (1,-1.45);

\draw[orange,thick,dashed] (Q1) -- (Q2);
\draw[green!70!black,thick,dashed] (Q3) -- (Q4);

\coordinate (R1) at (4,1.5);
\coordinate (R2) at (4,-1.45);
\draw[blue!20,thick,dashed] (R1) -- (R2);

\begin{scope}
  \clip \courbe;
  \fill[green!70!black!30] (-3,-3) rectangle (2,0);
\end{scope}
\begin{scope}
  \clip \courbe;
  \fill[red!30] (2,-3) rectangle (6,3);
\end{scope}
\begin{scope}
  \clip \courbe;
  \fill[blue!10] (-2,2) rectangle (2,0);
\end{scope}

\draw[very thick] (2,-1.48) -- (2,1.48);

\foreach \P in {P2,P3,P4,P6}{
    \draw (\P) -- +(0,0.75) -- +(0,-0.75);
    \node[red, fill,circle,scale=0.5] at (\P) {};
}
\end{scope}


\begin{scope}[yshift=-5cm]
\coordinate (PP1) at (4,1.5);
\coordinate (PP2) at (0,1);
\coordinate (PP3) at (2,0);
\coordinate (PP4) at (-2,-1);
\coordinate (PP5) at (3,-1.5);
\coordinate (PP6) at (6,0);

\def\courbe{(PP1)..controls +(200:1) and +(90:1)..
(PP2)..controls +(-90:0.5) and +(90:0.5)..
(PP3)..controls +(-90:0.5) and +(90:0.5)..
(PP4)..controls +(-90:0.5) and +(180:1)..
(PP5)..controls +(0:2) and +(-90:1)..
(PP6)..controls +(90:1) and +(20:1)..
(PP1)--cycle}

%\draw[blue,thick] \courbe;

\draw[red!30,very thick] (PP3)  ..controls +(30:1) and +(190:1)..(PP6);

\draw[blue!20,very thick] 
(PP2) ..controls +(0:0.7) and +(90:0.5)..
(PP3);
\draw[green!70!black!30,very thick] 
(PP3) ..controls +(-90:1) and +(0:0.7)..
(PP4);

\foreach \i in {2,3,4,6}{
    \draw[dashed,shorten <=5pt] (P\i) -- (PP\i);
}

\foreach \PP in {PP2,PP3,PP4,PP6}{
    \node[red, fill,circle,scale=0.5] at (\PP) {};
}

\coordinate (QQ1) at (1,0.8);
\coordinate (QQ2) at (1,-0.75);

\draw[dotted] (Q1) -- (QQ2);

%\node[orange, fill,rectangle,scale=0.7] at (QQ1) {};
%\node[green!70!black, fill,rectangle,scale=0.7] at (QQ2) {};

\coordinate (RR1) at (4,0.1);
\draw[dotted] (R1) -- (RR1);
%\node[cyan, fill,rectangle,scale=0.7] at (RR1) {};

\end{scope}


\end{tikzpicture}

==> newfigures/fig-reeb-207.tikz <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}
\coordinate (P1) at (4,1.5);
\coordinate (P2) at (0,1);
\coordinate (P3) at (2,0);
\coordinate (P4) at (0.5,-0.7);
\coordinate (P5) at (2,-2);
\coordinate (P6) at (0,-3);
\coordinate (P7) at (3,-4);
\coordinate (P8) at (6,-0);

\def\courbe{(P1)..controls +(200:1) and +(90:1)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(90:0.5)..
(P5)..controls +(-90:0.5) and +(90:0.5)..
(P6)..controls +(-90:0.5) and +(180:1)..
(P7)..
controls +(0:2) and +(-90:1)..
(P8)..controls +(90:1) and +(20:1)..
(P1)--cycle}

\draw[blue,thick] \courbe;




\coordinate (Q1) at (1,1.5);
\coordinate (Q2) at (1,0.5);
\coordinate (Q3) at (1,-0.35);
\coordinate (Q4) at (1,-1.45);




\filldraw[blue,thick,fill=blue!20] 
(P1)..controls +(200:1) and +(90:1)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(90:0.5)..
(P5)..controls +(-90:0.5) and +(90:0.5)..
(P6)..controls +(-90:0.5) and +(180:1)..
(P7)..
controls +(0:2) and +(-90:1)..
(P8)..controls +(90:1) and +(20:1)..
(P1);

\draw[black, very thick] (P3) -- +(0,1.44) -- +(0,-3.87);
\end{scope}


\foreach \P in {P2,P3,P4,P5,P6,P8}{
    %\draw (\P) -- +(0,0.75) -- +(0,-0.75);
    \node[red, fill,circle,scale=0.5] at (\P) {};
}



\end{tikzpicture}

==> newfigures/fig-reeb-208.tikz <==
\begin{tikzpicture}[scale=1]
\coordinate (A) at (-1,0);
\coordinate (B) at (2,0);
\coordinate (C) at (3.5,-1);
\coordinate (D) at (3,1);
\coordinate (E) at (4,2);
\coordinate (F) at (4.5,0.5);

\coordinate (G) at (-2,0.75);
\coordinate (H) at (-3,-1);

\draw[ultra thick] (A)--(B) -- (C);
\draw[ultra thick] (B)--(D)--(E);
\draw[ultra thick] (D)--(F);

\draw[ultra thick] (G)--(A) -- (H);

\foreach \P in {A,B,C,D,E,F,G,H}{
  \node[fill,circle,scale=0.5] at (\P) {};
}
\end{tikzpicture}

==> newfigures/fig-reeb-209.tikz <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}[xscale=-1]
\coordinate (P1) at (3,2);
\coordinate (P2) at (1,1);
\coordinate (P3) at (3,0);
\coordinate (P4) at (-0.5,-1);
\coordinate (P5) at (3,-2);
\coordinate (P6) at (6,0);

\def\courbe{(P1)..controls +(180:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(180:1)..
(P5)..controls +(0:2) and +(-90:1)..
(P6)..controls +(90:1) and +(0:2)..
(P1)--cycle}

\begin{scope}
  \clip \courbe;
  \fill[red!10] (3,-3) rectangle (6,3);
\end{scope}

\begin{scope}
  \clip \courbe;
  \fill[blue!20] (-3,0) rectangle (3,3);
\end{scope}

\begin{scope}
  \clip \courbe;
  \fill[green!70!black!10] (-3,-3) rectangle (3,0);
\end{scope}


\draw (P1)--(P5);
\draw[blue,thick] \courbe;



\draw[red,very thick] (P3)  ..controls +(30:1) and +(190:1)..(P6);

\draw[red,dotted,thick] (P3)  ..controls +(-30:1) and +(200:1)..(P6);
\draw[red,dotted,thick] (P3)  ..controls +(50:2) and +(170:1)..(P6);


\draw[red,very thick] 
(P2) ..controls +(0:0.7) and +(90:0.5)..
(P3) ..controls +(-90:1) and +(0:0.7)..
(P4);

\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (P3) {};
\node[red, fill,circle,scale=0.5] at (P4) {};
\node[red, fill,circle,scale=0.5] at (P6) {};

\node[left] at (P6) {$P$};
\node[right] at (P3) {$Q$};
\end{scope}



\end{tikzpicture}

==> newfigures/fig-reeb-210.tikz <==
\begin{tikzpicture}[scale=0.4]

\coordinate (A) at (2.2,7.5);
\coordinate (B) at (7,4.5);
\coordinate (C) at (-1.4,-2);
\coordinate (D) at (8,-1.7);
\coordinate (E) at (5.5,1.2);
\coordinate (F) at (12.1,7);

%\draw[red,very thick] plot [smooth cycle] coordinates {(D) (E) (F) (A) (B) (C)};
\draw[blue,very thick,fill=blue!20] plot [smooth cycle] coordinates {(D) (E) (F) (A) (B) (C)};

%\filldraw[blue,thick,fill=blue!20] coordinates {(D) (E) (F) (A) (B) (C)};

\fill[red] (A) circle (6pt) node[left] {$5$};
\fill[red] (B) circle (6pt) node[left] {$6$};
\fill[red] (C) circle (6pt) node[left] {$1$};
\fill[red] (D) circle (6pt) node[right] {$2$};
\fill[red] (E) circle (6pt) node[right] {$3$};
\fill[red] (F) circle (6pt) node[right] {$4$};

\end{tikzpicture}

==> newfigures/fig-reeb-211.tikz <==
\begin{tikzpicture}[scale=0.4]
\usetikzlibrary{patterns}

\coordinate (A) at (4,10);
\coordinate (B) at (9,4);
\coordinate (C) at (2,1);
\coordinate (D) at (12,2.5);
\coordinate (E) at (7,8);
\coordinate (F) at (15,12);

%\draw[red,very thick] plot [smooth cycle] coordinates {(D) (E) (F) (A) (B) (C)};

\draw[blue,very thick,fill=blue!20] plot [smooth cycle] coordinates {(D) (E) (F) (A) (B) (C)};

\fill[red] (A) circle (6pt) node[left] {$5$};
\fill[red] (B) circle (6pt) node[left] {$6$};
\fill[red] (C) circle (6pt) node[left] {$1$};
\fill[red] (D) circle (6pt) node[right] {$2$};
\fill[red] (E) circle (6pt) node[right] {$3$};
\fill[red] (F) circle (6pt) node[right] {$4$};



\end{tikzpicture}

==> newfigures/fig-reeb-212.tikz <==
\begin{tikzpicture}[scale=1]

\coordinate (A) at (0,0);
\coordinate (B) at (3,0);

\draw[very thick] (A)--(B);

\node[fill,circle,scale=0.4] at (A) {};



\foreach \x in{0,0.1,...,3}{
  \pgfmathsetmacro\y{min(sqrt(\x),1)};
  \draw[blue] (\x,\y) -- (\x,-\y);
}

 \draw[domain=0:3, smooth, variable=\x, thick,red]  plot ({\x},{min(sqrt(\x),1)});
 \draw[domain=0:3, smooth, variable=\x, thick,red]  plot ({\x},{-min(sqrt(\x),1)});

\draw[red,thick,dotted] (3,1)--++(1,0);
\draw[red,thick,dotted] (3,-1)--++(1,0);

\end{tikzpicture}

==> newfigures/fig-reeb-213.tikz <==
\begin{tikzpicture}[scale=1]
\coordinate (A) at (-0.5,0);
\coordinate (B) at (2,0);
\coordinate (C) at (4,-2);
\coordinate (D) at (4,2);

\draw[very thick] (A)--(B) -- (C);
\draw[very thick] (B)--(D);

\foreach \P in {B}{
  \node[fill,circle,scale=0.4] at (\P) {};
}


\begin{scope}
  \clip  plot [smooth] coordinates {(-0.5,0.5) (0.5,0.5) (1.7,0.7) (2.5,1.5) (3,2) (4,3)}
-- plot [smooth] coordinates { (4,1) (3.5,0.5) (3.2,0) (3.5,-0.5) (4,-1)}
-- plot [smooth] coordinates {(4,-3)(3,-2)(2.5,-1.5) (1.7,-0.7) (0.5,-0.5) (-0.5,-0.5)  }
 --cycle;

%plot [smooth] coordinates {(-0.5,-0.5) (0.5,-0.5) (1.7,-0.7) (2.5,-1.5) (3,-2)} -- (3,0) --  -- cycle;
\foreach \x in{-1,-0.9,...,5}{
  \draw[blue] (\x,3) -- (\x,-3);
}
\end{scope}




\draw[red,thick] plot [smooth] coordinates {(-0.5,-0.5) (0.5,-0.5) (1.7,-0.7) (2.5,-1.5) (3,-2) (4,-3)}; 
\draw[red,thick] plot [smooth] coordinates {(-0.5,0.5) (0.5,0.5) (1.7,0.7) (2.5,1.5) (3,2) (4,3)}; 

\draw[red,thick] plot [smooth] coordinates { (4,1) (3.5,0.5) (3.2,0) (3.5,-0.5) (4,-1)}; 

 \draw[red,thick,dotted] (3,-2)--++(0.5,-0.5);
 \draw[red,thick,dotted] (3,2)--++(0.5,0.5);

 \draw[red,thick,dotted] (4,-1)--++(0.5,-0.5);
 \draw[red,thick,dotted] (4,1)--++(0.5,0.5);

\draw[red,thick,dotted] (-1,0.5)--++(1,0);
\draw[red,thick,dotted] (-1,-0.5)--++(1,0);

\end{tikzpicture}

==> newfigures/fig-reeb-301.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{scope}[xscale=-1,xshift=1cm]
\coordinate (A) at (-0.5,0);
\coordinate (B) at (2,0);
\coordinate (C) at (4,-2);
\coordinate (D) at (4,2);

\draw[very thick] (A)--(B) -- (C);
\draw[very thick] (B)--(D);

\foreach \P in {B}{
  \node[fill,circle,scale=0.6] at (\P) {};
}
\begin{scope}
  \clip  plot [smooth] coordinates {(-0.5,0.5) (0.5,0.5) (1.7,0.7) (2.5,1.5) (3,2) (4,3)}
-- plot [smooth] coordinates { (4,1) (3.5,0.5) (3.2,0) (3.5,-0.5) (4,-1)}
-- plot [smooth] coordinates {(4,-3)(3,-2)(2.5,-1.5) (1.7,-0.7) (0.5,-0.5) (-0.5,-0.5)  }
 --cycle;

%plot [smooth] coordinates {(-0.5,-0.5) (0.5,-0.5) (1.7,-0.7) (2.5,-1.5) (3,-2)} -- (3,0) --  -- cycle;
\foreach \x in{-1,-0.8,...,5}{
  \draw[blue] (\x,3) -- (\x,-3);
}
\end{scope}

\draw[red,thick] plot [smooth] coordinates {(-0.5,-0.5) (0.5,-0.5) (1.7,-0.7) (2.5,-1.5) (3,-2) (4,-3)}; 
\draw[red,thick] plot [smooth] coordinates {(-0.5,0.5) (0.5,0.5) (1.7,0.7) (2.5,1.5) (3,2) (4,3)}; 

\draw[red,thick] plot [smooth] coordinates { (4,1) (3.5,0.5) (3.2,0) (3.5,-0.5) (4,-1)}; 

 \draw[red,thick,dotted] (3,-2)--++(0.5,-0.5);
 \draw[red,thick,dotted] (3,2)--++(0.5,0.5);

 \draw[red,thick,dotted] (4,-1)--++(0.5,-0.5);
 \draw[red,thick,dotted] (4,1)--++(0.5,0.5);

\draw[red,thick,dotted] (-1,0.5)--++(1,0);
\draw[red,thick,dotted] (-1,-0.5)--++(1,0);
\end{scope}
\hspace{0.5cm}
\begin{scope}[xshift=3cm]
\coordinate (A) at (-1.45,0);
\coordinate (B) at (1.2,0);
\coordinate (C) at (3,-2.2);
\coordinate (D) at (3,2.2);

\draw[very thick] (A)--(B) -- (C);
\draw[very thick] (B)--(D);

\foreach \P in {B}{
  \node[fill,circle,scale=0.6] at (\P) {};
}
\end{scope}
\begin{scope}[xshift=13cm,xscale=-1]
\coordinate (A) at (0,0);
\coordinate (B) at (3,0);

\draw[very thick] (A)--(B);

\node[fill,circle,scale=0.6] at (A) {};

\foreach \x in{0,0.2,...,3}{
  \pgfmathsetmacro\y{min(sqrt(\x),1)};
  \draw[blue] (\x,\y) -- (\x,-\y);
}

 \draw[domain=0:3, smooth, variable=\x, thick,red]  plot ({\x},{min(sqrt(\x),1)});
 \draw[domain=0:3, smooth, variable=\x, thick,red]  plot ({\x},{-min(sqrt(\x),1)});

\draw[red,thick,dotted] (3,1)--++(1,0);
\draw[red,thick,dotted] (3,-1)--++(1,0);
\end{scope}

\begin{scope}[xshift=16cm]
\coordinate (A) at (0,0);
\coordinate (B) at (3,0);

\draw[very thick] (A)--(B);

\node[fill,circle,scale=0.6] at (A) {};

\foreach \x in{0,0.2,...,3}{
  \pgfmathsetmacro\y{min(sqrt(\x),1)};
  \draw[blue] (\x,\y) -- (\x,-\y);
}

 \draw[domain=0:3, smooth, variable=\x, thick,red]  plot ({\x},{min(sqrt(\x),1)});
 \draw[domain=0:3, smooth, variable=\x, thick,red]  plot ({\x},{-min(sqrt(\x),1)});

\draw[red,thick,dotted] (3,1)--++(1,0);
\draw[red,thick,dotted] (3,-1)--++(1,0);
\end{scope}

\begin{scope}[xshift=2cm]
  \clip  plot [smooth] coordinates {(-0.5,0.5) (0.5,0.5) (1.7,0.7) (2.5,1.5) (3,2) (4,3)}
-- plot [smooth] coordinates { (4,1) (3.5,0.5) (3.2,0) (3.5,-0.5) (4,-1)}
-- plot [smooth] coordinates {(4,-3)(3,-2)(2.5,-1.5) (1.7,-0.7) (0.5,-0.5) (-0.5,-0.5)  }
 --cycle;

%plot [smooth] coordinates {(-0.5,-0.5) (0.5,-0.5) (1.7,-0.7) (2.5,-1.5) (3,-2)} -- (3,0) --  -- cycle;
\foreach \x in{-1,-0.8,...,5}{
  \draw[blue] (\x,3) -- (\x,-3);
}
\end{scope}



\begin{scope}[xshift=2cm]
\draw[red,thick] plot [smooth] coordinates {(-0.5,-0.5) (0.5,-0.5) (1.7,-0.7) (2.5,-1.5) (3,-2) (4,-3)}; 
\draw[red,thick] plot [smooth] coordinates {(-0.5,0.5) (0.5,0.5) (1.7,0.7) (2.5,1.5) (3,2) (4,3)}; 

\draw[red,thick] plot [smooth] coordinates { (4,1) (3.5,0.5) (3.2,0) (3.5,-0.5) (4,-1)}; 

 \draw[red,thick,dotted] (3,-2)--++(0.5,-0.5);
 \draw[red,thick,dotted] (3,2)--++(0.5,0.5);

 \draw[red,thick,dotted] (4,-1)--++(0.5,-0.5);
 \draw[red,thick,dotted] (4,1)--++(0.5,0.5);

\draw[red,thick,dotted] (-1,0.5)--++(1,0);
\draw[red,thick,dotted] (-1,-0.5)--++(1,0);
\end{scope}
\end{tikzpicture}

==> newfigures/fig-reeb-302.tikz <==
\begin{tikzpicture}[scale=1]
\coordinate (A) at (-1,0);
\coordinate (B) at (2,0);
\coordinate (C) at (4,0);
\coordinate (D) at (5.5,1);
\coordinate (E) at (6,-1);
\coordinate (F) at (4.5,0.5);

\draw[ultra thick] (A) to[bend left=60](B) ;
\draw[ultra thick] (A) to[bend right=60](B) ;

\draw[ultra thick] (B) -- (C);
\draw[ultra thick] (C)--(D);
\draw[ultra thick] (C)--(E);



\foreach \P in {A,B,C,D,E}{
  \node[fill,circle,scale=0.5] at (\P) {};
}
\end{tikzpicture}

==> newfigures/fig-reeb-303.tikz <==
\begin{tikzpicture}[scale=1]
\coordinate (A) at (-0.5,0);
\coordinate (B) at (2,0);
\coordinate (C) at (3.5,-1.5);
\coordinate (D) at (4,2);

\draw[very thick] (A)--(B) -- (C);
\draw[very thick] (B)--(D);

\foreach \P in {B,D}{
  \node[fill,circle,scale=0.4] at (\P) {};
}

\draw[blue,thick,dotted] (-0.5,0.5)--++(1,0);
 \draw[blue,thick,dotted] (-0.5,-0.5)--++(1,0);

\draw[blue,thick] plot [smooth] coordinates {(0.5,0.5) (1.5,0.7) (4,2.6)  (4.8,1.8) (3.25,0.25) (3.5,-0.5)}; 
\draw[blue,thick] plot [smooth] coordinates {(0.5,-0.5) (1.7,-0.7) (2.5,-1.5)}; 
% \draw[red,thick, rounded corners=15pt]  ;
%\draw[red,thick, rounded corners=5pt] (0.5,-0.5) -- (1.5,-0.5) -- (2.5,-1.5);
%\draw[red,thick] (4.5,1.5) -- (3,0) -- (3.5,-0.5);

 \draw[blue,thick,dotted] (2.5,-1.5)--++(0.5,-0.5);
 \draw[blue,thick,dotted] (3.5,-0.5)--++(0.5,-0.5);

\draw[->,>=latex] (0,-2) node[below] {gluing} to[bend left] (0,-0.6) ;

\draw[->,>=latex] (0.2,-2) to[bend left=10] (2.7,-1.8);

\coordinate (P1) at (4.83,1.87);
\node[red, fill,circle,scale=0.3] at (P1) {};
\draw[red,thick] (P1)++(0,-1)--++(0,2);

\coordinate (P2) at (3.17,0.05);
\node[red, fill,circle,scale=0.3] at (P2) {};
\draw[red,thick] (P2)++(0,-1)--++(0,2);

\draw[->,>=latex,shorten >=2pt] (5,-2) node[below] {vertical  tangency} to[bend right] (P1) ;
\draw[->,>=latex,shorten >=2pt] (5,-2) to[bend right] (P2) ;
\end{tikzpicture}

==> newfigures/fig-reeb-304.tikz <==
\begin{tikzpicture}[scale=1]

\begin{scope}[rotate=2]
\draw[very thick] (-3,0) -- (0,0);
 \node[fill,circle,scale=0.4] at (0,0) {};

\draw[red,thick,dotted] (-3,0.5)--++(1,0);
 \draw[red,thick,dotted] (-3,-0.5)--++(1,0);

\draw[red!20,thick,line width = 2em,opacity=0.5] plot [smooth] coordinates {(-3,0.5)  (0,0.5)   (0.5,0)  (0,-0.5) (-3,-0.5)};
\draw[red,thick] plot [smooth] coordinates {(-2,0.5)  (0,0.5)   (0.5,0)  (0,-0.5) (-2,-0.5)};

\draw[red,thick]  ;
\end{scope}

\coordinate (P1) at (0.5,0);
\node[red, fill,circle,scale=0.3] at (P1) {};
\draw[red] (P1)++(0,-0.5)--++(0,1);
\node[red,left] at (P1) {$P_0$};

\begin{scope}[scale=1.4,rotate=4]
\draw[blue,thick] plot [smooth] coordinates {(-2,0.5)  (0,0.5)   (0.5,0)  (0,-0.5) (-2,-0.4)};
\coordinate (P2) at (0.5,0);
\end{scope}

\node[blue, fill,circle,scale=0.3] at (P2) {};
\draw[blue] (P2)++(0,-0.5)--++(0,1);
\node[blue,right] at (P2) {$Q_0$};

\node[red,left] at (-3,-0.6) {$(f=0)$};
\node[blue,below] at (-2,-0.7) {$(p=0)$};
\node[red,above] at (-3.5,0.5) {$N(f=0,\delta)$};
\end{tikzpicture}

==> newfigures/fig-reeb-305.tikz <==
\begin{tikzpicture}[scale=1]
\usetikzlibrary{patterns}


\draw[pattern=north west lines,pattern color=gray!50] (-6,-6) rectangle (6,6);

\draw[thick, fill=white] (-5,-5) rectangle (5,5);

\draw[->,>=latex,gray,thick] (-7,0)--(7.5,0) node[above] {$x$};
\draw[->,>=latex,gray,thick] (0,-7)--(0,7) node[right] {$y$};

\draw[red,very thick] plot [smooth cycle] coordinates {(-3,0.5)  (2,4)  (0.5,0.5)   (2.5,-1)  (-1,-2) (-3,-4)};
\node[red,below] at (1.2,-1.5) {$(f=0)$};

\node[above, scale=0.8] at (5,0) {$M-1$};
\node[below, scale=0.8] at (6,0) {$M$};

\end{tikzpicture}

==> newfigures/fig-reeb-306.tikz <==
\begin{tikzpicture}[scale=2]



\coordinate (P0) at (-0.5,0.45);
\fill[red!30,thick,line width = 2cm,opacity=0.5] (P0) circle (1cm);

\node at (0.25,-0.6) {$B(P_0,\delta)$};



% \draw[very thick] (-3,0) -- (1,0);

\draw[red,thick,dotted] (-3,0.5)--++(-0.5,0.05);
\draw[red,thick,dotted] (1,0.5)--++(0.5,-0.25);

\draw[red,thick] plot [smooth] coordinates {(-3,0.5)  (-1,0.4)   (0.5,0.6)  (1,0.5)};

% \draw[red!20,thick,line width = 2cm,opacity=0.5] plot [smooth] coordinates {(-3,0.5)  (-1,0.4)   (0.5,0.6)  (1,0.5)};

\draw[blue,thick] plot [smooth] coordinates {(-3,0.75)  (-1,0.65)   (0.5,0.75)  (1.1,0.7)};

\node[fill,circle,scale=0.3] at (P0) {};
\node[below right] at (P0) {$P_0$};

\coordinate (Q1) at (-0.5,0.85);
\node[fill,circle,scale=0.3] at (Q1) {};
\node[above] at (Q1) {$Q_1$};

\coordinate (Q2) at (-1,-0);
\node[ fill,circle,scale=0.3] at (Q2) {};
\node[below] at (Q2) {$Q_2$};

\draw[thick] (Q1) -- (Q2);

\coordinate (Q0) at (-0.61,0.66);
\node[fill,circle,scale=0.3] at (Q0) {};
\node[above left] at (Q0) {$Q_0$};

\node[blue,above] at (-2.5,0.7) {$(p=0)$};
\node[red,below] at (-3,0.5) {$(f=0)$};



\end{tikzpicture}

==> newfigures/fig-reeb-307.tikz <==
\begin{tikzpicture}[scale=2]

\coordinate (P0) at (0,0);
\fill[red!30,thick,line width = 2cm,opacity=0.5] (P0) circle (1cm);
\node at (-1.3,-0.5) {$B(P_0,\delta)$};

% \draw[very thick] (-3,0) -- (0,0);
%  \node[fill,circle,scale=0.4] at (0,0) {};

\draw[red,thick,dotted] (-0.5,1)--++(-0.25,0.25);
\draw[red,thick,dotted] (-0.5,-1)--++(-0.25,-0.25);

% \draw[red!20,thick,line width = 2em,opacity=0.5] plot [smooth] coordinates {(-3,0.5)  (0,0.5)   (0.5,0)  (0,-0.5) (-3,-0.5)};
\draw[red,thick] plot [smooth] coordinates {(-0.5,1)  (-0.15,0.5)   (0,0)  (-0.15,-0.5) (-0.5,-1)};

\draw[blue,thick] plot [smooth] coordinates {(0,1+0.1)  (0.5-0.15,0.5+0.1)   (0.5,0+0.1)  (0.5-0.15,-0.5+0.1) (0.5-0.7,-1.1)};

\draw[red,thick]  ;



\node[red, fill,circle,scale=0.3] at (P0) {};
\draw[red] (P0)++(0,-0.5)--++(0,1);
\node[red,left] at (P0) {$P_0$};


\coordinate (Q0) at (0.5,0+0.1);

\node[blue, fill,circle,scale=0.3] at (Q0) {};
\draw[blue] (Q0)++(0,-0.5)--++(0,1);
\node[blue,right] at (Q0) {$Q_0$};


\node[red,below] at (-0.9,-1.25) {$(f=0)$};
\node[blue,below] at (0.1,-1.05) {$(p=0)$};

\end{tikzpicture}

==> newfigures/fig-reeb-401.tikz <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}
\coordinate (P1) at (5,2);
\coordinate (P2) at (0,1);
\coordinate (P3) at (1,0);
\coordinate (P4) at (-1,-1);
\coordinate (P5) at (5,-2);

\filldraw[blue,thick,fill=blue!10] 
(P1)..controls +(190:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(170:1)..
(P5);

\draw[-{Stealth[length=3mm]},red,very thick] (P3) -- ++(4.5,0);

\draw[red,very thick] 
(P2) ..controls +(0:0.7) and +(90:0.5)..
(P3) ..controls +(-90:0.5) and +(0:0.7)..
(P4);

\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (P3) {};
\node[red, fill,circle,scale=0.5] at (P4) {};
\end{scope}

\begin{scope}[shift={(2,-3)}]
  \node[draw,scale=1.5] (G) at (0,0) {$\mathring G$};
  \draw[-{Stealth[length=3mm]},red,very thick] (G) -- ++(2,0);
\end{scope}

\end{tikzpicture}

==> newfigures/fig-reeb-402.tikz <==
\begin{tikzpicture}[scale=0.7]

\tikzset{
plumes/.pic={\draw[-] 
    (0,0) -- ++(-120:0.3)
    (0.25,0) -- ++(-120:0.3)
    (0.5,0) -- ++(-120:0.3)  ;}
}

\begin{scope}
\coordinate (P1) at (-5,2);
\coordinate (P2) at (0,1);
\coordinate (P3) at (-1,0);
\coordinate (P4) at (5,-1);


\fill[fill=blue!10] 
(P1)..controls +(-10:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(170:1)..
(P4) -- ++(0,-1.5) -- ++ (-10,0) -- cycle ;

\draw[blue,thick] 
(P1)..controls +(-10:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(170:1)..
(P4)  ;

\coordinate (PP4) at (2,-2);

\draw[-{Stealth[length=3mm]},red,very thick] (P3) --pic[scale=0.7,pos=0.65,xscale=-1]{plumes}  ++(-3.5,0);
\draw[-{Stealth[length=3mm]},red,very thick] (PP4) -- pic[scale=0.7,pos=.6]{plumes} ++(3,0);

\draw[red,very thick] 
(P2) ..controls +(180:0.7) and +(90:0.5)..
(P3) ..controls +(-90:0.5) and +(180:0.7)..
(PP4);


\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (P3) {};
\end{scope}

\begin{scope}[shift={(0,-4)}]
  \node[draw,scale=1.5] (G) at (0,0) {$\mathring G$};
  \draw[-{Stealth[length=3mm]},red,very thick] (G) --pic[scale=0.6,pos=0.3,scale=1]{plumes} ++(2,0);
  \draw[-{Stealth[length=3mm]},red,very thick] (G) --pic[scale=0.6,pos=0.3,xscale=-1]{plumes} ++(-2,0);
\end{scope}

\end{tikzpicture}

==> newfigures/fig-reeb-403.tikz <==
\begin{tikzpicture}[scale=1]

\tikzset{
plumes/.pic={\draw[-] 
    (0,0) -- ++(-120:0.3)
    (0.25,0) -- ++(-120:0.3)
    (0.5,0) -- ++(-120:0.3)  ;}
}

\begin{scope}

\coordinate (P1) at (-5,2);
\coordinate (P2) at (0,1);
\coordinate (P3) at (-1,0);
\coordinate (P4) at (1,-1);
\coordinate (P5) at (-5,-2);


\fill[fill=blue!10] 
(P1)..controls +(-10:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(10:1)..
(P5) -- ++(0,-0.5) -- ++ (8,0) -- ++(0,5) -- ++(-8,0)-- cycle ;

\draw[blue,thick] 
(P1)..controls +(-10:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(10:1)..
(P5);


\coordinate (PP1) at (-1.5,2.25);
\coordinate (PP5) at (-1.5,-2.25);

\draw[-{Stealth[length=3mm]},red,very thick] (PP1) --pic[scale=0.7,pos=0.7,xscale=-1,yscale=-1]{plumes}  ++(-3,0);
\draw[-{Stealth[length=3mm]},red,very thick] (PP5) --pic[scale=0.7,pos=0.7,xscale=-1]{plumes}  ++(-3,0);

\draw[-{Stealth[length=3mm]},red,very thick] (P4) -- pic[scale=0.7,pos=.5]{plumes}pic[scale=0.7,pos=0.5,yscale=-1]{plumes}  ++(2,0);

\draw[red,very thick] 
(PP1)..controls +(0:0.5) and +(90:0.7)..
(P2) ..controls +(0:0.5) and +(90:0.7)..
(P4)..controls +(-90:0.5) and +(0:0.7)..
(PP5);

\draw[red,very thick] (P2) ..controls +(-90:0.5) and +(10:0.7)..(P3);


\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (P3) {};
\node[red, fill,circle,scale=0.5] at (P4) {};

\end{scope}

\begin{scope}[shift={(-1,-4)}]
  \node[draw,scale=1.5] (G) at (0,0) {$\mathring G$};
  \draw[-{Stealth[length=3mm]},red,very thick] (G) --pic[scale=0.6,pos=0.5]{plumes} pic[scale=0.6,pos=0.5,yscale=-1]{plumes} ++(2,0);

  \draw[-{Stealth[length=3mm]},red,very thick] (G.210) --pic[scale=0.6,pos=0.5,xscale=-1]{plumes} ++(-1.5,0);
 \draw[-{Stealth[length=3mm]},red,very thick] (G.150) --pic[scale=0.6,pos=0.5,xscale=-1,yscale=-1]{plumes} ++(-1.5,0);
\end{scope}

\end{tikzpicture}

==> newfigures/fig-reeb-404.tikz <==
\begin{tikzpicture}[scale=1]

\begin{scope}

\coordinate (P1) at (-5,2);
\coordinate (P2) at (0,1);
\coordinate (P3) at (-1,0);
\coordinate (P4) at (1,-1);
\coordinate (P5) at (-5,-2);

\coordinate (Q1) at (-5,-2.5);
\coordinate (Q2) at (3,-3);
\coordinate (Q3) at (-5,2.5);
\coordinate (Q4) at (3,3);

\fill[fill=blue!10] 
(P1)..controls +(-10:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(10:1)..
(P5) -- 
(Q1) ..controls +(-0:1) and +(170:1)..  
(Q2) -- 
(Q4) ..controls +(-160:1) and +(-10:0.5)..  (Q3)-- cycle ;

\draw[green!70!black,very thick] (Q1) ..controls +(-0:1) and +(170:1)..  (Q2);
\draw[green!70!black,very thick] (Q4) ..controls +(-160:1) and +(-10:0.5)..  (Q3);

\draw[blue,thick] 
(P1)..controls +(-10:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(10:1)..
(P5);


\node [blue] at (-4,1.5) {$\mathcal{C}$};
% \node [blue] at (4.5,1) {$\mathcal{D})$};
\node [blue] at (2,0) {$\mathcal{D} \cap \mathcal{H}$};
\node [green!70!black] at (3.2,-3)[right] {$H_-$};
\node [green!70!black] at (3.2,3)[right] {$H_+$};


\end{scope}


\end{tikzpicture}

==> newfigures/fig-reeb-405.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{scope}

\coordinate (P1) at (5,2);
\coordinate (P2) at (0,1);
\coordinate (P3) at (1,0);
\coordinate (P4) at (-1,-1);
\coordinate (P5) at (5,-2);

\begin{scope}[even odd rule]
\clip (0,0) circle(4);

\clip (P1)..controls +(190:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(170:1)..
(P5);

\fill[green!70,opacity=0.5] (-10,-10) rectangle (10,10);

\end{scope}

\draw [very thick,green!70!black] (0,0) circle(4);

\draw[blue,very thick] 
(P1)..controls +(190:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(170:1)..
(P5);

\draw[-o,red,very thick] (P3) -- ++(3.2,0);

\draw[red,very thick] 
(P2) ..controls +(0:0.7) and +(90:0.5)..
(P3) ..controls +(-90:0.5) and +(0:0.7)..
(P4);

\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (P3) {};
\node[red, fill,circle,scale=0.5] at (P4) {};
\end{scope}

\end{tikzpicture}

==> newfigures/fig-reeb-406.tikz <==
\begin{tikzpicture}[scale=0.5]

\tikzset{
plumes/.pic={\draw[-] 
    (0,0) -- ++(-120:0.3)
    (0.25,0) -- ++(-120:0.3)
    (0.5,0) -- ++(-120:0.3)  ;}
}

\begin{scope}
\coordinate (P1) at (-5,2);
\coordinate (P2) at (0,1);
\coordinate (P3) at (-1,0);
\coordinate (P4) at (5,-1);

\begin{scope}[even odd rule]
\clip (0,0) circle(4);

\clip 
(P1)..controls +(-10:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(170:1)..
(P4) -- ++(0,-5.5) -- ++ (-10,0) -- cycle ;

\fill[green!70,opacity=0.5] (-10,-10) rectangle (10,10);

\end{scope}


\draw [very thick,green!70!black] (0,0) circle(4);

\draw[blue,thick] 
(P1)..controls +(-10:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(170:1)..
(P4)  ;

\coordinate (PP4) at (2.25,-1.5);

\draw[-o,red,very thick] (P3) --  ++(-3.23,0);
\draw[-o,red,very thick] (PP4) --  ++(1.9,0.7);

\draw[red,very thick] 
(P2) ..controls +(180:0.7) and +(90:0.5)..
(P3) ..controls +(-90:0.5) and +(210:0.7)..
(PP4);


\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (P3) {};
\end{scope}


\end{tikzpicture}

==> newfigures/fig-reeb-407.tikz <==
\begin{tikzpicture}[scale=0.5]

\tikzset{
plumes/.pic={\draw[-] 
    (0,0) -- ++(-120:0.3)
    (0.25,0) -- ++(-120:0.3)
    (0.5,0) -- ++(-120:0.3)  ;}
}

\begin{scope}

\coordinate (P1) at (-5,2);
\coordinate (P2) at (0,1);
\coordinate (P3) at (-1,0);
\coordinate (P4) at (1,-1);
\coordinate (P5) at (-5,-2);

\begin{scope}[even odd rule]
\clip (0,0) circle(4);

\clip(P1)..controls +(-10:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(10:1)..
(P5) -- ++(0,-2) -- ++ (10,0) -- ++(0,8) -- ++(-10,0)-- cycle  ;

\fill[green!70,opacity=0.5] (-10,-10) rectangle (10,10);

\end{scope}

\draw [very thick,green!70!black] (0,0) circle(4);

\draw[blue,thick] 
(P1)..controls +(-10:1) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:0.5) and +(10:1)..
(P5);


\coordinate (PP1) at (-1.42,2.25);
\coordinate (PP5) at (-0.45,-2.25);

\draw[-o,red,very thick] (PP1) -- ++(-2.3,-0.5);
\draw[-o,red,very thick] (PP5) --  ++(-3.45,0.45);

\draw[-o,red,very thick] (P4)  --   ++(3.2,1);

\draw[red,very thick] 
(PP1)..controls +(0:0.5) and +(90:0.7)..
(P2) ..controls +(0:0.5) and +(90:0.7)..
(P4)..controls +(-90:0.5) and +(0:0.7)..
(PP5);

\draw[red,very thick] (P2) ..controls +(-90:0.5) and +(10:0.7)..(P3);


\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (P3) {};
\node[red, fill,circle,scale=0.5] at (P4) {};

\end{scope}

\end{tikzpicture}

==> newfigures/fig-reeb-408.tikz <==
\begin{tikzpicture}[scale=0.5]

\begin{scope}[xshift=0cm]
\draw[black,thick] (0,0) ellipse (3 and 2);

\node [black] at (-2.5,2.2) {$(f=0)$};
\end{scope}

\begin{scope}[xshift=11cm]
\draw[black,thick] (0,0) ellipse (3 and 2);
\draw[black,thick]  (-5,-1) -- ++(10,0);
 
\node [black] at (-2.5,2.2) {$(f=0)$};
\node [black] at (-3,-2) {$(g=0)$};
\end{scope}


\begin{scope}[xshift=22cm]
\draw[black,thick] (0,0) ellipse (3 and 2);
\draw[black,thick]  (-5,-1) -- ++(10,0);
 
% Outer blue
\draw[blue,thick]  (-20:3.2cm and 2.2cm) arc   (-20:200:3.2cm and 2.2cm);
\draw[blue,thick] (-5,-0.8) ..controls +(0:1) and +(-50:0.2)..  (200:3.2cm and 2.2cm);
\draw[blue,thick] (5,-0.8) ..controls +(180:1) and +(-140:0.2)..  (-20:3.2cm and 2.2cm);

% Inner blue
\draw[blue,thick]  (-40:2.8cm and 1.8cm) arc (-40:-140:2.8cm and 1.8cm) .. controls +(90:0.1) and +(90:0.1).. cycle;

% Outer red
\draw[red,dashed,thick]  (5,-1.1) -- (-30:3.2cm and 2.2cm) arc   (-30:-150:3.2cm and 2.2cm) -- (-5,-1.1);

% Inner red
\draw[red,dashed,thick]  (-25:2.8cm and 1.8cm) arc (-25:205:2.8cm and 1.8cm) .. controls +(-90:0.1) and +(-90:0.1).. cycle;

\node [blue] at (4.5,1) {$(fg=\epsilon)$};
\node [red] at (2,-3) {$(fg=-\epsilon)$};
\end{scope}

\end{tikzpicture}

==> newfigures/fig-reeb-409.tikz <==
\begin{tikzpicture}[scale=0.6]
\tikzset{
plumes/.pic={\draw[-] 
    (0,0) -- ++(-120:0.3)
    (0.25,0) -- ++(-120:0.3)
    (0.5,0) -- ++(-120:0.3)  ;}
}

\begin{scope}[xshift=0cm]
\coordinate (P1) at (-5,2);
\coordinate (P2) at (0,1);
\coordinate (P3) at (-1,0);
\coordinate (P4) at (5,-1);
\coordinate (PP4) at (2,-2);
\node [black] at (0,2) {$G$};
\draw[-{Stealth[length=3mm]},red,very thick] (P3) --pic[scale=0.7,pos=0.65,xscale=-1]{plumes}  ++(-3.5,0);
\draw[-{Stealth[length=3mm]},red,very thick] (PP4) -- pic[scale=0.7,pos=.6]{plumes} ++(3,0);

\draw[red,very thick] 
(P2) ..controls +(180:0.7) and +(90:0.5)..
(P3) ..controls +(-90:0.5) and +(180:0.7)..
(PP4);


\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (P3) {};
\end{scope}

\begin{scope}[xshift=10cm]
\coordinate (P1) at (-5,2);
\coordinate (P2) at (0,1);
\coordinate (P3) at (-1,0);
\coordinate (P4) at (5,-1);
\coordinate (PP5) at (2,-2);
%\draw[-{Stealth[length=3mm]},red,very thick] (P3) --pic[scale=0.7,pos=0.7,xscale=-1]{plumes}  ++(-3.5,0);
%\draw[-{Stealth[length=3mm]},red,very thick] (PP5) -- pic[scale=0.7,pos=.5]{plumes} ++(3,0);
\node [black] at (0,2) {$G'$};
\draw[red,very thick] 
(P2) ..controls +(180:0.7) and +(90:0.5)..
(P3) ..controls +(-90:0.5) and +(180:0.7)..
(3,-2);
\draw[red,very thick] (P3)--(-3.5,0);

\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (P3) {};
\node[red, fill,circle,scale=0.5] at (3,-2) {};
\node[red, fill,circle,scale=0.5] at (-3.5,0) {};
\end{scope}
\end{tikzpicture}

==> newfigures/fig-reeb-410.tikz <==
\begin{tikzpicture}[scale=1.5]

% Vertices
\coordinate (A) at (1,0);
\coordinate (B) at (3,0.75);

\draw[thick, orange]
(0.75,0.15) .. controls +(20:1) and +(80:0.5)..
(3.3,0.75) .. controls +(-100:0.25) and +(20:0.5)..
(0.75,-0.35);

% Neighboring curve
\def\neigh1{
(1,0.5)..controls +(20:1) and +(170:0.5)..
(3.2,1.05) ..controls +(-10:0.25) and +(200:0.25)..
(4,1.35) ..controls +(20:0.5) and +(185:1)..
(7.25,1.9)
}

\draw[thick, blue] \neigh1;

\def\neigh1{
(1,-0.5)..controls +(20:1) and +(170:0.5)..
(3.4,0.35) ..controls +(-10:0.25) and +(160:0.25)..
(4,0.15) ..controls +(-20:0.5) and +(170:1)..
(7.25,-0.45)
}

\draw[thick, blue] \neigh1;

% Edges
\draw[ultra thick,red] (A)--(B);


% Parabola
\begin{scope}[shift={(B)}, xshift=3mm]
\draw[thick,black,domain=-1:1,samples=100,smooth] plot ({4*\x*\x},\x);
\end{scope}

% Nodes
\node[fill,red,circle,scale=0.5] at (B) {};

\node[left] at (A) {$G'$};
\node at (0.25,-0.45) {$(f=0)$};
\node at (6.5,1.3) {$(g=0)$};
\node at (4,1.7) {$(fg=\epsilon)$};

\end{tikzpicture}

==> newfigures/fig-reeb-411.tikz <==
\begin{tikzpicture}[scale=1.5]

\tikzset{
plumes/.pic={\draw[-] 
    (0,0) -- ++(-120:0.3)
    (0.25,0) -- ++(-120:0.3)
    (0.5,0) -- ++(-120:0.3)  ;}
}

% Vertices
\coordinate (A) at (1,0);
\coordinate (B) at (-2,0);
\coordinate (C) at (-3.5,-1);
\coordinate (D) at (-3,1);
\coordinate (E) at (-2,2);
\coordinate (F) at (-4.5,1.5);

\coordinate (G) at (4,1);
\coordinate (H) at (2,-0.5);



% Edges
\draw[ultra thick,red] (A)--(B) -- (C);
\draw[ultra thick,red] (B)--(D)--(E);
\draw[ultra thick,red] (D)--(F);

\draw[ultra thick,red] (A) -- (H);

% Nodes
\foreach \P in {A,B,C,D,E,F,H}{
  \node[fill,red,circle,scale=0.5] at (\P) {};
}

\draw[-{Stealth[length=3mm]},red,ultra thick] (A) -- (G);

\end{tikzpicture}

==> newfigures/fig-reeb-412.tikz <==
\begin{tikzpicture}[scale=1.5]

% Vertices
\coordinate (A) at (1,0);
\coordinate (B) at (-2,0);
\coordinate (C) at (-3.5,-1);
\coordinate (D) at (-3,1);
\coordinate (E) at (-2,2);
\coordinate (F) at (-4.5,1.5);

\coordinate (G) at (3,0.75);
\coordinate (H) at (2,-0.5);

% Neighboring curve

\def\neigh{
(6,1.80)..controls +(185:1) and +(30:0.5)..
([shift={(-0.1,0.25)}]G) ..controls +(-150:0.25) and +(20:0.5)..
([shift={(0,0.25)}]A) ..controls +(190:0.5) and +(0:0.5)..
([shift={(0.2,0.2)}]B) ..controls +(180:0.25) and +(-90:0.15)..
([shift={(0.25,0)}]D) ..controls +(90:0.15) and +(10:0.5)..
([shift={(0.2,0.2)}]E) ..controls +(190:0.5) and +(0:0.25)..
([shift={(-0.1,0.25)}]D) ..controls +(190:0.5) and +(90:0.5)..
([shift={(-0.2,0)}]F) ..controls +(-90:0.5) and +(130:0.5)..
([shift={(-0.1,-0.2)}]D)..controls +(-40:1) and +(90:0.15)..
([shift={(-0.25,0)}]B)..controls +(-90:0.15) and +(90:0.35)..
([shift={(-0.2,-0.1)}]C)..controls +(-90:0.35) and +(200:0.5)..
([shift={(0.2,-0.2)}]B)..controls +(20:0.25) and +(180:0.5)..
([shift={(-0.1,-0.2)}]A) ..controls +(0:0.5) and +(180:0.5)..
([shift={(0.15,-0.2)}]H) ..controls +(0:0.95) and +(-90:0.15)..
([shift={(0.5,0)}]A)..controls +(90:0.05) and +(160:0.25)..
([shift={(-0.05,-0.30)}]G) ..controls +(-20:0.25) and +(175:0.5)..
(4.5,-0.05)..controls +(-10:0.25) and +(170:0.5)..
(6,-0.35)
}
\fill[blue!20,opacity=0.5] \neigh;

\draw[thick, blue] \neigh;

% Edges
\draw[ultra thick,red] (A)--(B) -- (C);
\draw[ultra thick,red] (B)--(D)--(E);
\draw[ultra thick,red] (D)--(F);

\draw[ultra thick,red] (G)--(A) -- (H);


% Parabola
\begin{scope}[shift={(G)}, xshift=0.7mm]
\draw[thick,black,domain=-0.85:0.85,samples=100,smooth] plot ({4*\x*\x},\x);
\end{scope}

% Nodes
\foreach \P in {A,B,C,D,E,F,G,H}{
  \node[fill,red,circle,scale=0.5] at (\P) {};
}

\node[above] at (-0.5,0) {$G'$};
\node at (5.4,1.2) {$(g=0)$};
\node at (3,1.5) {$(fg=\epsilon)$};

\end{tikzpicture}

==> newfigures/fig-reeb-413.tikz <==
\begin{tikzpicture}[scale=1.5]

% Vertices
\coordinate (A) at (1,0);
\coordinate (B) at (4,0);

\draw[thick, orange]
(1,0.5) .. controls +(0:1) and +(90:0.65)..
(4.6,0) .. controls +(-90:0.65) and +(0:1)..
(1,-0.55);

% Neighboring curve
\def\neigh1{
(1,0.75)..controls +(0:1) and +(170:0.5)..
(3.7,0.65) ..controls +(-10:0.5) and +(180:0.25)..
(4.6,0.4) ..controls +(0:0.25) and +(180:1)..
(7,0.45)
}

\draw[thick, blue] \neigh1;

% Edges
\draw[ultra thick,red] (A)--(B);


% Line
\draw[thick,black] (1,-0.25) -- 
(4,-0.2) .. controls +(0:0.25) and +(180:0.25) ..
(4.7,0.2) .. controls +(0:1) and +(180:0.65) ..
(7,0.25);


% Nodes
\node[fill,red,circle,scale=0.5] at (B) {};

\node[left] at (A) {$G'$};
\node at (4,-0.7) {$(f=0)$};
\node at (6.5,0) {$(g=0)$};
\node at (5,0.8) {$(fg=\epsilon)$};

\end{tikzpicture}

==> newfigures/fig-reeb-414.tikz <==
\begin{tikzpicture}[scale=1.5]

\tikzset{
plumes/.pic={\draw[-] 
    (0,0) -- ++(-120:0.3)
    (0.25,0) -- ++(-120:0.3)
    (0.5,0) -- ++(-120:0.3)  ;}
}

% Vertices
\coordinate (A) at (-3,0);
\coordinate (B) at (0,0);
\coordinate (C) at (2,0);
\coordinate (D) at (5,0);
\coordinate (E) at (1,1);
\coordinate (F) at (0.5,2);


% Edges
\draw[ultra thick,red,bend right=60] (B) to pic[scale=0.7,pos=0.45,xscale=1]{plumes}  (C);
\draw[ultra thick,red,bend left=30] (B) to (E);
\draw[ultra thick,red,bend right=50] (C) to (F);

% Nodes
\foreach \P in {B,C,E,F}{
  \node[fill,red,circle,scale=0.5] at (\P) {};
}
\draw[-{Stealth[length=3mm]},red,ultra thick] (B) --pic[scale=0.7,pos=0.7,xscale=-1]{plumes}  (A);

\draw[-{Stealth[length=3mm]},red,ultra thick] (C) --pic[scale=0.7,pos=0.7,xscale=1]{plumes}  (D);

\end{tikzpicture}

==> newfigures/fig-reeb-415.tikz <==
\begin{tikzpicture}[scale=1.5]

% Vertices
\coordinate (A) at (-2,0);
\coordinate (B) at (0,0);
\coordinate (C) at (2,0);
\coordinate (D) at (4,0);
\coordinate (E) at (1,1);
\coordinate (F) at (0.5,2);



% Neighboring curve

\def\neigh{
(-4,0.5) .. controls +(0:1) and +(180:0.65) ..
(-1.75,0.25) -- 
(-0.2,0.25)  .. controls +(0:0.25) and +(180:0.65) ..
(1,1.2)  .. controls +(0:0.95) and +(150:0.5) ..
(0.3,0)  .. controls +(-30:0.5) and +(220:0.5) ..
(1.7,0)  .. controls +(30:0.25) and +(-70:0.5) ..
(1.7,1)  .. controls +(110:0.5) and +(180:1) ..
(0.45,2.2)  .. controls +(0:1.8) and +(180:0.5) ..
(2.6,0.25) -- 
(4,0.25) .. controls +(0:0.25) and +(180:0.25) ..
(4.7,0.5) .. controls +(0:1) and +(180:0.65) ..
(6,0.5)
}
\fill[blue!20,opacity=0.5] (-4,-2) -- \neigh -- (6,-2) -- cycle;

\draw[thick, blue] \neigh ;

% Edges
\draw[ultra thick,red] (A)--(B);
\draw[ultra thick,red] (C)--(D);
\draw[ultra thick,red,bend right=60] (B) to (C);
\draw[ultra thick,red,bend left=30] (B) to (E);
\draw[ultra thick,red,bend right=50] (C) to (F);

% Nodes
\foreach \P in {A,B,C,D,E,F}{
  \node[fill,red,circle,scale=0.5] at (\P) {};
}

% Line
\draw[thick,black] 
(-4,0.25) .. controls +(0:1) and +(180:0.65) ..
(-1.75,-0.25) -- 
(-0.1,-0.25)  .. controls +(0:0.25) and +(180:0.65) ..
(1,-0.70)  .. controls +(0:0.65) and +(180:0.25) ..
(2.1,-0.25) -- 
(4,-0.2) .. controls +(0:0.25) and +(180:0.25) ..
(4.7,0.2) .. controls +(0:1) and +(180:0.65) ..
(6,0.25);

\node[above right] at (A) {$G'$};
\node at (5.2,-0.25) {$(g=0)$};
\node at (3.2,0.7) {$(fg=\epsilon)$};

\end{tikzpicture}

==> newfigures/fig-reeb-416.tikz <==
\begin{tikzpicture}[scale=1.5]

% Vertices
\coordinate (A) at (-1,0);
\coordinate (B) at (1,0);

\draw[thick, orange] (0,0) ellipse (1.2 and 0.5);

\draw[thick, green!70!black] (0,0) ellipse (2.2 and 1);

% Neighboring curve
\draw[thick, blue] 
(0,0) ++ ({2.1*cos(35)},{0.9*sin(35)}) arc(35:325:2.1 and 0.9) 
(0,0) ++ ({1.3*cos(30)},{0.6*sin(30)}) arc(30:330:1.3 and 0.6) ;

\draw[thick, blue] 
({2.1*cos(35)},{0.9*sin(35)})  .. controls +(-30:0.15) and +(-30:0.15) ..
  ({1.3*cos(30)},{0.6*sin(30)});
\draw[thick, blue] 
({2.1*cos(325)},{0.9*sin(325)})  .. controls +(30:0.15) and +(30:0.15) ..
  ({1.3*cos(330)},{0.6*sin(330)});

% Edges
\draw[ultra thick,red] (A)--(B);


% Parabola
\begin{scope}[shift={(B)}, xshift=2mm]
\draw[thick,black,domain=-0.8:0.8,samples=100,smooth] plot ({4*\x*\x},\x);
\end{scope}

% Nodes
\node[fill,red,circle,scale=0.5] at (A) {};
\node[fill,red,circle,scale=0.5] at (B) {};

\node[below] at (0,0) {$G'$};
\node at (-0.5,0.25) {$\mathcal{C}_1$};
\node at (-1.5,-1.1) {$\mathcal{C}_2$};
\node at (3,-1) {$(g=0)$};
\node at (0,0.75) {$(fg=\epsilon)$};

\end{tikzpicture}

==> newfigures/fig-reeb-501.tikz <==
\begin{tikzpicture}[scale=0.5]

\tikzset{
plumes/.pic={\draw[-] 
    (0,0) -- ++(-120:0.3)
    (0.2,0) -- ++(-120:0.3)
    (0.4,0) -- ++(-120:0.3)  ;}
}

\begin{scope}


\coordinate (T1) at (7,5);
\coordinate (T2) at (1,4);
\coordinate (T3) at (7,3);


\fill[fill=blue!10] 
(T1)..controls +(190:2) and +(90:1)..
(T2)..controls +(-90:1) and +(170:1)..
(T3);

\draw[blue,thick] 
(T1)..controls +(190:2) and +(90:1)..
(T2)..controls +(-90:1) and +(170:1)..
(T3);

\coordinate (S1) at (-7,4);
\coordinate (S2) at (7,2);

\fill[fill=blue!10] 
(S1)..controls +(0:2) and +(180:2)..
(S2) -- ++(0,-5) -- ++(-14,0) -- cycle;

\draw[blue,thick,fill=blue!10] 
(S1)..controls +(0:2) and +(180:2)..
(S2);




\coordinate (P1) at (-5,0);
\coordinate (P2) at (0,0);

\filldraw[blue,thick,fill=white] 
(P1)..controls +(90:2) and +(90:2)..
(P2)..controls +(-90:2) and +(-90:2)..
(P1);

\coordinate (Q1) at (-3.5,0);
\coordinate (Q2) at (-1.5,0);

\filldraw[blue,thick,fill=blue!10] 
(Q1)..controls +(90:0.75) and +(90:0.75)..
(Q2)..controls +(-90:0.75) and +(-90:0.75)..
(Q1);

\coordinate (R1) at (2,0);
\coordinate (R2) at (4,0);

\filldraw[blue,thick,fill=white] 
(R1)..controls +(90:0.75) and +(90:0.75)..
(R2)..controls +(-90:0.75) and +(-90:0.75)..
(R1);


\end{scope}




\begin{scope}[shift={(-9,-10)}]


\coordinate (T1) at (7,5);
\coordinate (T2) at (1,4);
\coordinate (T3) at (7,3);


\fill[fill=blue!10] 
(T1)..controls +(190:2) and +(90:1)..
(T2)..controls +(-90:1) and +(170:1)..
(T3);

\draw[blue,thick] 
(T1)..controls +(190:2) and +(90:1)..
(T2)..controls +(-90:1) and +(170:1)..
(T3);

\coordinate (S1) at (-7,4);
\coordinate (S2) at (7,2);

\fill[fill=blue!10] 
(S1)..controls +(0:2) and +(180:2)..
(S2) -- ++(0,-5) -- ++(-14,0) -- cycle;

\draw[blue,thick,fill=blue!10] 
(S1)..controls +(0:2) and +(180:2)..
(S2);




\coordinate (P1) at (-5,0);
\coordinate (P2) at (0,0);

\filldraw[blue,thick,fill=white] 
(P1)..controls +(90:2) and +(90:2)..
(P2)..controls +(-90:2) and +(-90:2)..
(P1);

\coordinate (Q1) at (-3.5,0);
\coordinate (Q2) at (-1.5,0);

\filldraw[blue,thick,fill=blue!10] 
(Q1)..controls +(90:0.75) and +(90:0.75)..
(Q2)..controls +(-90:0.75) and +(-90:0.75)..
(Q1);

\coordinate (R1) at (2,0);
\coordinate (R2) at (4,0);

\filldraw[blue,thick,fill=white] 
(R1)..controls +(90:0.75) and +(90:0.75)..
(R2)..controls +(-90:0.75) and +(-90:0.75)..
(R1);


\draw[-{Stealth[length=3mm]},red,very thick] (T2) -- ++(6,0);


\draw[-{Stealth[length=3mm]},red,very thick] (R2) --pic[scale=0.7,pos=0.5,xscale=1,yscale=1]{plumes}  ++(3,0);
\draw[-{Stealth[length=3mm]},red,very thick] (P1) --pic[scale=0.7,pos=0.3,xscale=-1,yscale=1]{plumes}  ++(-2,0);

\draw[red,very thick] (Q1)--(Q2);
\draw[red,very thick] (P2)--(R1);

\draw[red,very thick]
(P1) ..controls +(90:3) and +(90:3)..
(P2) ..controls +(-90:3) and +(-90:3)..
(P1);

\draw[red,very thick]
(R1) ..controls +(90:1.25) and +(90:1.25)..
(R2) ..controls +(-90:1.25) and +(-90:1.25)..
(R1);


\node[red, fill,circle,scale=0.5] at (P1) {};
\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (Q1) {};
\node[red, fill,circle,scale=0.5] at (Q2) {};
\node[red, fill,circle,scale=0.5] at (R1) {};
\node[red, fill,circle,scale=0.5] at (R2) {};
\node[red, fill,circle,scale=0.5] at (T2) {};
\end{scope}


\begin{scope}[shift={(9,-10)}]


\coordinate (T1) at (7,5);
\coordinate (T2) at (1,4);
\coordinate (T3) at (7,3);



\coordinate (S1) at (-7,4);
\coordinate (S2) at (7,2);





\coordinate (P1) at (-5,0);
\coordinate (P2) at (0,0);



\coordinate (Q1) at (-3.5,0);
\coordinate (Q2) at (-1.5,0);


\coordinate (R1) at (2,0);
\coordinate (R2) at (4,0);



\draw[-{Stealth[length=3mm]},red,very thick] (T2) -- ++(6,0);


\draw[-{Stealth[length=3mm]},red,very thick] (R2) --pic[scale=0.7,pos=0.5,xscale=1,yscale=1]{plumes}  ++(3,0);
\draw[-{Stealth[length=3mm]},red,very thick] (P1) --pic[scale=0.7,pos=0.3,xscale=-1,yscale=1]{plumes}  ++(-2,0);

\draw[red,very thick] (Q1)--(Q2);
\draw[red,very thick] (P2)--(R1);

\draw[red,very thick]
(P1) ..controls +(90:3) and +(90:3)..
(P2) ..controls +(-90:3) and +(-90:3)..
(P1);

\draw[red,very thick]
(R1) ..controls +(90:1.25) and +(90:1.25)..
(R2) ..controls +(-90:1.25) and +(-90:1.25)..
(R1);


\node[red, fill,circle,scale=0.5] at (P1) {};
\node[red, fill,circle,scale=0.5] at (P2) {};
\node[red, fill,circle,scale=0.5] at (Q1) {};
\node[red, fill,circle,scale=0.5] at (Q2) {};
\node[red, fill,circle,scale=0.5] at (R1) {};
\node[red, fill,circle,scale=0.5] at (R2) {};
\node[red, fill,circle,scale=0.5] at (T2) {};
\end{scope}



\end{tikzpicture}

==> newfigures/fig-reeb-502.tikz <==
\begin{tikzpicture}[scale=0.7]

\tikzset{
plumes/.pic={\draw[-] 
    (0,0) -- ++(-120:0.3)
    (0.2,0) -- ++(-120:0.3)
    (0.4,0) -- ++(-120:0.3)  ;}
}


\begin{scope}[shift={(0,0)}]

\coordinate (P1) at (5,0);
\coordinate (P2) at (-1,1);
\coordinate (P3) at (1,0);
\coordinate (P4) at (0,-1);

\filldraw[black,thick,fill=blue!10] 
(P1)..controls +(90:3) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:1) and +(-90:3)..
(P1);

\coordinate (Q1) at (1.5,0);
\coordinate (Q2) at (4,0);

\filldraw[black,thick,fill=white] 
(Q1)..controls +(90:1.5) and +(90:1.5)..
(Q2)..controls +(-90:1.5) and +(-90:1.5)..
(Q1);


\coordinate (R1) at (2,0);
\coordinate (R2) at (3.5,0);

\filldraw[black,thick,fill=blue!10] 
(R1)..controls +(90:0.5) and +(90:0.5)..
(R2)..controls +(-90:0.5) and +(-90:0.5)..
(R1);

\end{scope}


\begin{scope}[shift={(7,0)}]

\coordinate (P1) at (5,0);
\coordinate (P2) at (-1,1);
\coordinate (P3) at (1,0);
\coordinate (P4) at (0,-1);

\filldraw[black,thick,fill=blue!10] 
(P1)..controls +(90:3) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:1) and +(-90:3)..
(P1);

\coordinate (Q1) at (1.5,0);
\coordinate (Q2) at (4,0);

\filldraw[black,thick,fill=white] 
(Q1)..controls +(90:1.5) and +(90:1.5)..
(Q2)..controls +(-90:1.5) and +(-90:1.5)..
(Q1);


\coordinate (R1) at (2,0);
\coordinate (R2) at (3.5,0);

\filldraw[black,thick,fill=blue!10] 
(R1)..controls +(90:0.5) and +(90:0.5)..
(R2)..controls +(-90:0.5) and +(-90:0.5)..
(R1);


\draw[blue,very thick] (R1) -- (R2);
\draw[blue,very thick] (P3) -- (Q1);
\draw[blue,very thick] (Q2) -- (P1);

\draw[blue,very thick] 
(P2) ..controls +(0:0.25) and +(90:1)..
(P3) ..controls +(-90:1) and +(0:0.25)..
(P4) ;

\draw[blue,very thick] 
(Q1) ..controls +(90:2) and +(90:2)..
(Q2) ..controls +(-90:2) and +(-90:2)..
(Q1);



\node[black, fill,circle,scale=0.5] at (P1) {};
\node[black, fill,circle,scale=0.5] at (P2) {};
\node[black, fill,circle,scale=0.5] at (P3) {};
\node[black, fill,circle,scale=0.5] at (P4) {};
\node[black, fill,circle,scale=0.5] at (Q1) {};
\node[black, fill,circle,scale=0.5] at (Q2) {};
\node[black, fill,circle,scale=0.5] at (R1) {};
\node[black, fill,circle,scale=0.5] at (R2) {};

\end{scope}


\begin{scope}[shift={(16,0)}]

\coordinate (P1) at (5,0);
\coordinate (P2) at (-1,1);
\coordinate (P3) at (1,0);
\coordinate (P4) at (0,-1);

\filldraw[black,thick,fill=blue!10] 
(P1)..controls +(90:3) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:1) and +(-90:3)..
(P1);

\coordinate (Q1) at (1.5,0);
\coordinate (Q2) at (4,0);

\filldraw[black,thick,fill=white] 
(Q1)..controls +(90:1.5) and +(90:1.5)..
(Q2)..controls +(-90:1.5) and +(-90:1.5)..
(Q1);


\coordinate (R1) at (2,0);
\coordinate (R2) at (3.5,0);

\filldraw[black,thick,fill=blue!10] 
(R1)..controls +(90:0.5) and +(90:0.5)..
(R2)..controls +(-90:0.5) and +(-90:0.5)..
(R1);


\draw[red,very thick] (Q1) -- (R1);
\draw[red,very thick] (R2) -- (Q2);

\draw[red,very thick] 
(R1) ..controls +(90:1) and +(90:1)..
(R2) ..controls +(-90:1) and +(-90:1)..
(R1);

\draw[red,very thick] 
(P2) ..controls +(-90:0.5) and +(180:1)..
(P4) ..controls +(90:0.5) and +(180:1)..
(P3);

\draw[red,very thick] 
(P2) ..controls +(90:2) and +(90:3.5)..
(P1);

\draw[red,very thick] 
(P4) ..controls +(-90:2.5) and +(-90:3.5)..
(P1);

\draw[-{Stealth[length=3mm]},red,very thick] (P1) --pic[scale=0.7,pos=0.5,xscale=1,yscale=1]{plumes} pic[scale=0.7,pos=0.5,xscale=1,yscale=-1]{plumes}  ++(2,0);

\draw[-{Stealth[length=3mm]},red,very thick] (P2) --pic[scale=0.7,pos=0.5,xscale=-1,yscale=1]{plumes} pic[scale=0.7,pos=0.5,xscale=-1,yscale=-1]{plumes}  ++(-2,0);



\node[black, fill,circle,scale=0.5] at (P1) {};
\node[black, fill,circle,scale=0.5] at (P2) {};
\node[black, fill,circle,scale=0.5] at (P3) {};
\node[black, fill,circle,scale=0.5] at (P4) {};
\node[black, fill,circle,scale=0.5] at (Q1) {};
\node[black, fill,circle,scale=0.5] at (Q2) {};
\node[black, fill,circle,scale=0.5] at (R1) {};
\node[black, fill,circle,scale=0.5] at (R2) {};

\end{scope}


\end{tikzpicture}

==> newfigures/fig-reeb-503.tikz <==
\begin{tikzpicture}[scale=0.7]


\begin{scope}[shift={(0,0)}]


\coordinate (P1) at (3,1);
\coordinate (P2) at (0,0);
\coordinate (P3) at (3,-1);


\filldraw[black,thick,fill=blue!10] 
(P1)..controls +(180:1) and +(90:1)..
(P2)..controls +(-90:1) and +(180:1)..
(P3);

\draw[blue,very thick] (P2) to ++(2,0);
\draw[blue,very thick,dotted] (P2) ++(2,0) -- ++(1,0);

\draw[red,very thick] (P2) to ++(-1,0);
\draw[red,very thick,dotted] (P2) ++(-1,0) -- ++(-1,0);

\coordinate (Q1) at (2,1.5);
\draw[red,very thick] (P2)  ..controls +(90:1) and +(180:1).. (Q1);
\draw[red,very thick,dotted] (Q1) --++(1,0);
\coordinate (Q2) at (2,-1.5);
\draw[red,very thick] (P2)  ..controls +(-90:1) and +(180:1).. (Q2);
\draw[red,very thick,dotted] (Q2) --++(1,0);


\node[black, fill,circle,scale=0.5] at (P2) {};

\end{scope}


\begin{scope}[shift={(10,0)}]

\coordinate (P1) at (3,1);
\coordinate (P2) at (0,0);
\coordinate (P3) at (3,-1);

\fill[blue!10] (-2.5,-2) rectangle (3,2);

\filldraw[black,thick,fill=white] 
(P1)..controls +(180:1) and +(90:1)..
(P2)..controls +(-90:1) and +(180:1)..
(P3);

\draw[red,very thick] (P2) to ++(2,0);
\draw[red,very thick,dotted] (P2) ++(2,0) -- ++(1,0);

\draw[blue,very thick] (P2) to ++(-1,0);
\draw[blue,very thick,dotted] (P2) ++(-1,0) -- ++(-1,0);

\coordinate (Q1) at (2,1.5);
\draw[blue,very thick] (P2)  ..controls +(90:1) and +(180:1).. (Q1);
\draw[blue,very thick,dotted] (Q1) --++(1,0);
\coordinate (Q2) at (2,-1.5);
\draw[blue,very thick] (P2)  ..controls +(-90:1) and +(180:1).. (Q2);
\draw[blue,very thick,dotted] (Q2) --++(1,0);


\node[black, fill,circle,scale=0.5] at (P2) {};

\end{scope}


\end{tikzpicture}

==> newfigures/fig-reeb-504.tikz <==
\begin{tikzpicture}[scale=1]

\tikzset{
plumes/.pic={\draw[-] 
    (0,0) -- ++(-120:0.3)
    (0.2,0) -- ++(-120:0.3)
    (0.4,0) -- ++(-120:0.3)  ;}
}



\coordinate (P1) at (5,0);
\coordinate (P2) at (-1,1);
\coordinate (P3) at (1,0);
\coordinate (P4) at (0,-1);

\filldraw[black,thick,fill=blue!10] 
(P1)..controls +(90:3) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:1) and +(-90:3)..
(P1);

\coordinate (Q1) at (1.5,0);
\coordinate (Q2) at (4,0);

\filldraw[black,thick,fill=white] 
(Q1)..controls +(90:1.5) and +(90:1.5)..
(Q2)..controls +(-90:1.5) and +(-90:1.5)..
(Q1);


\coordinate (R1) at (2.25,0);
\coordinate (R2) at (3.25,0);

\filldraw[black,thick,fill=blue!10] 
(R1)..controls +(90:0.5) and +(90:0.5)..
(R2)..controls +(-90:0.5) and +(-90:0.5)..
(R1);

\draw[blue,very thick] (R1) -- (R2);
\draw[blue,very thick] (P3) -- (Q1);
\draw[blue,very thick] (Q2) -- (P1);

\draw[blue,very thick] 
(P2) ..controls +(0:0.25) and +(90:1)..
(P3) ..controls +(-90:1) and +(0:0.25)..
(P4) ;

\draw[blue,very thick] 
(Q1) ..controls +(90:2) and +(90:2)..
(Q2) ..controls +(-90:2) and +(-90:2)..
(Q1);


\draw[red,very thick] (P2) to ++(-1,0);

%\draw[red,very thick,dotted] (Q1) -- (R1);
%\draw[red,very thick,dotted] (R2) -- (Q2);

\coordinate (PP2) at (-0.5,1.75);
\draw[red,very thick] (P2)  ..controls +(90:0.25) and +(210:0.25).. (PP2);
\coordinate (PPP2) at (-0.75,0.15);
\draw[red,very thick] (P2)  ..controls +(-90:0.25) and +(150:0.25).. (PPP2);

\draw[red,very thick] (P4) to ++(-0.25,0);

\coordinate (PP4) at (0.15,-0.5);
\draw[red,very thick] (P4)  ..controls +(90:0.25) and +(210:0.05).. (PP4);
\coordinate (PPP4) at (0.25,-1.75);
\draw[red,very thick] (P4)  ..controls +(-90:0.25) and +(150:0.25).. (PPP4);

\draw[red,very thick] (P3) to ++(-0.5,0);

\node[black, fill,circle,scale=0.5] at (P1) {};
\node[black, fill,circle,scale=0.5] at (P2) {};
\node[black, fill,circle,scale=0.5] at (P3) {};
\node[black, fill,circle,scale=0.5] at (P4) {};
\node[black, fill,circle,scale=0.5] at (Q1) {};
\node[black, fill,circle,scale=0.5] at (Q2) {};
\node[black, fill,circle,scale=0.5] at (R1) {};
\node[black, fill,circle,scale=0.5] at (R2) {};


\end{tikzpicture}

==> newfigures/fig-reeb-505.tikz <==
\begin{tikzpicture}[scale=1]

\tikzset{
plumes/.pic={\draw[-] 
    (0,0) -- ++(-120:0.3)
    (0.2,0) -- ++(-120:0.3)
    (0.4,0) -- ++(-120:0.3)  ;}
}

\coordinate (P1) at (5,0);
\coordinate (P2) at (-1,1);
\coordinate (P3) at (1,0);
\coordinate (P4) at (0,-1);

\filldraw[black,thick,fill=blue!10] 
(P1)..controls +(90:3) and +(90:0.5)..
(P2)..controls +(-90:0.5) and +(90:0.5)..
(P3)..controls +(-90:0.5) and +(90:0.5)..
(P4)..controls +(-90:1) and +(-90:3)..
(P1);

\coordinate (Q1) at (1.5,0);
\coordinate (Q2) at (4,0);

\filldraw[black,thick,fill=white] 
(Q1)..controls +(90:1.5) and +(90:1.5)..
(Q2)..controls +(-90:1.5) and +(-90:1.5)..
(Q1);


\coordinate (R1) at (2.25,0);
\coordinate (R2) at (3.25,0);

\filldraw[black,thick,fill=blue!10] 
(R1)..controls +(90:0.5) and +(90:0.5)..
(R2)..controls +(-90:0.5) and +(-90:0.5)..
(R1);


\draw[blue,very thick] (R1) -- (R2);
\draw[blue,very thick] (P3) -- (Q1);
\draw[blue,very thick] (Q2) -- (P1);

\draw[blue,very thick] 
(P2) ..controls +(0:0.25) and +(90:1)..
(P3) ..controls +(-90:1) and +(0:0.25)..
(P4) ;

\draw[blue,very thick] 
(Q1) ..controls +(90:2) and +(90:2)..
(Q2) ..controls +(-90:2) and +(-90:2)..
(Q1);


\draw[red,very thick] (Q1) -- (R1);
\draw[red,very thick] (R2) -- (Q2);

\draw[red,very thick] 
(R1) ..controls +(90:1) and +(90:1)..
(R2) ..controls +(-90:1) and +(-90:1)..
(R1);

\draw[red,very thick] 
(P2) ..controls +(-90:0.5) and +(180:1)..
(P4) ..controls +(90:0.5) and +(180:1)..
(P3);

\draw[red,very thick] 
(P2) ..controls +(90:2) and +(90:3.5)..
(P1);

\draw[red,very thick] 
(P4) ..controls +(-90:2.5) and +(-90:3.5)..
(P1);

\draw[-{Stealth[length=3mm]},red,very thick] (P1) --pic[scale=0.7,pos=0.5,xscale=1,yscale=1]{plumes} pic[scale=0.7,pos=0.5,xscale=1,yscale=-1]{plumes}  ++(2,0);

\draw[-{Stealth[length=3mm]},red,very thick] (P2) --pic[scale=0.7,pos=0.5,xscale=-1,yscale=1]{plumes} pic[scale=0.7,pos=0.5,xscale=-1,yscale=-1]{plumes}  ++(-2,0);



\node[black, fill,circle,scale=0.5] at (P1) {};
\node[black, fill,circle,scale=0.5] at (P2) {};
\node[black, fill,circle,scale=0.5] at (P3) {};
\node[black, fill,circle,scale=0.5] at (P4) {};
\node[black, fill,circle,scale=0.5] at (Q1) {};
\node[black, fill,circle,scale=0.5] at (Q2) {};
\node[black, fill,circle,scale=0.5] at (R1) {};
\node[black, fill,circle,scale=0.5] at (R2) {};

\end{tikzpicture}
